WZ production cross-section measurement at 7 TeV and 8 TeV center of mass energies within the Compact Muon Solenoid experiment

The WZ associated diboson production is studied by measuring both inclusive cross section and, for the first time, the ratio between the $W^-Z$ and the $W^+Z$ cross sections. The measurements are performed using data samples of proton-proton collisions collected during the years 2011 and 2012, at 7 and 8 TeV of centre-of-mass energies, respectively, by the CMS experiment at the LHC, updating the 7 TeV cross section measurement available in CMS, and presenting the new cross section measurement in CMS at 8 TeV. The data sample used for the 7 TeV measurements correspond to an integrated luminosity of 4.9 $fb^{-1}$, whence the data for the 8 TeV correspond to $\mathcal{L}_{int}=19.6~fb^{-1}$. The obtained results are found compatible with the Standard Model predictions.

==> FeynDiagrams/HardScattering.tex <==
\begin{fmffile}{HardScattering} 
  \fmfframe(1,2)(2,2){
	\begin{fmfgraph*}(170,92) %\fmfpen{thick}
		\fmfleft{i1,i2}
		\fmfright{o1,o2,o3}
		\fmfv{d.sh=circle,d.f=30,d.si=.12w,l={\bf\scriptsize PDF},l.angle=10,l.dist=-0.05w}{vu}
		\fmfv{d.sh=circle,d.f=30,d.si=.12w,l={\bf\scriptsize PDF},l.angle=10,l.dist=-0.05w}{vd}
		\fmf{fermion,tension=0.9,label=$P_1$}{i1,vu}
		\fmf{fermion,tension=0.9,label=$P_2$,l.side=right}{i2,vd}
		\fmf{fermion,tension=0.9,width=.008w}{vu,o1}
		\fmf{fermion,tension=0.9,width=.008w}{vd,o3}
		\fmfv{d.sh=circle,d.f=30,d.si=.14w,l=$\mathbf{Q^2}$,l.dist=-0.038w}{v}
		\fmf{plain,tension=0.2,label=$x_iP_1$,l.side=left}{vu,v}
		\fmf{plain,tension=0.2,label=$x_jP_2$,l.side=right}{vd,v}
		\fmf{fermion,tension=0.2}{v,o2}
		\fmflabel{$X$}{o2}
		\fmffreeze
		\fmfi{plain}{vpath (__i1,__vu) shifted (thick*(0,2))}
		\fmfi{plain}{vpath (__i1,__vu) shifted (thick*(1,-2))}
		\fmffreeze
		\fmfi{plain}{vpath (__i2,__vd) shifted (thick*(0,2))}
		\fmfi{plain}{vpath (__i2,__vd) shifted (thick*(1,-2))}
	\end{fmfgraph*}
}
\end{fmffile}


==> FeynDiagrams/decayWZ.tex <==
\begin{fmffile}{decayWZ} 
  \fmfframe(5,17)(20,17){
	\begin{fmfgraph*}(110,64) 
		\fmfleft{ii1,ii2,ii3,ii4}		\fmfright{w1,w2,z1,z2}
		\fmf{phantom}{ii1,i1}
		\fmf{phantom}{ii2,i1}
		\fmf{phantom}{ii3,i2}
		\fmf{phantom}{ii4,i2}
		\fmf{boson,label=$W^{-(+)}$}{i1,v1}
		\fmf{boson,label=$Z^0$,l.side=left}{i2,v2}
		\fmf{fermion}{v1,w1}
		\fmf{fermion}{w2,v1}
		\fmflabel{$\bar{\nu}_{\ell}(\ell^+)$}{w2}
		\fmflabel{$\ell^-(\nu_{\ell})$}{w1}
		\fmf{fermion}{v2,z1}
		\fmf{fermion}{z2,v2}
		\fmflabel{$\ell^{'-}$}{z1}
		\fmflabel{$\ell^{'+}$}{z2}
	\end{fmfgraph*}
}
\end{fmffile}


==> FeynDiagrams/wzLO.tex <==
\begin{fmffile}{wzLO} % Tree-level interaction
  \fmfframe(5,17)(20,17){
	\begin{fmfgraph*}(110,62) %\fmfpen{thick}
		\fmfleft{i1,i2}		\fmfright{o1,o2}
		\fmflabel{$q$}{i1}
		\fmflabel{$\bar{q}'$}{i2}
		\fmf{fermion}{v1,i2}
		\fmf{fermion}{i1,v1}
		\fmf{boson,label=$W^{\pm}$}{v1,v2}
		\fmflabel{$Z^0$}{o1}
		\fmflabel{$W^{\pm}$}{o2}
		\fmf{boson}{v2,o1}
		\fmf{boson}{v2,o2}
	\end{fmfgraph*}
	\hspace*{0.5cm}
	\begin{fmfgraph*}(110,62) %\fmfpen{thick}	
		\fmfleft{i1,i2} \fmfright{o1,o2}
		\fmf{fermion,label=$q$}{i1,v1}
		\fmf{fermion,label=$q'$}{v1,v2}
		\fmf{fermion,label=$\bar{q}'$}{v2,i2}
		\fmf{boson,label=$Z^0$}{v2,o2}
		\fmf{boson,label=$W^{\pm}$}{v1,o1}
	\end{fmfgraph*}
	\hspace*{0.5cm}
	\begin{fmfgraph*}(110,62) %\fmfpen{thick}	
		\fmfleft{i1,i2} \fmfright{o1,o2}
		\fmf{fermion,label=$q$}{i1,v1}
		\fmf{fermion,tension=0.5,label=$q'$}{v1,v2}
		\fmf{fermion,label=$\bar{q}'$}{v2,i2}
		\fmf{phantom}{v2,o2}
		\fmf{phantom}{v1,o1}
		\fmffreeze
		\fmf{boson}{v2,o1} \fmflabel{$Z^0$}{o1}
		\fmf{boson}{v1,o2} \fmflabel{$W^{\pm}$}{o2}
	\end{fmfgraph*}
}
\end{fmffile}


==> FeynDiagrams/wzNLOQQ.tex <==
\begin{fmffile}{wzNLOQQ} % NLO interaction: qqbar virtual process
	\resizebox{!}{2.7cm}
	{
	  \fmfframe(5,17)(20,1)
   	  {
		\begin{fmfgraph*}(110,62) %\fmfpen{thick}
			\fmfleft{i1,i2}		\fmfright{o1,o2,o3}
			\fmf{fermion,label=$q$}{i1,v1}
			\fmf{fermion,tension=0.5,label=$q$}{v1,v2}
			\fmf{fermion,label=$\bar{q}'$}{v2,i2}
			\fmf{gluon}{v1,o1}
			\fmflabel{$g$}{o1}
			\fmf{boson,label=$W^{\pm}$}{v2,V2}
			\fmf{boson}{V2,o2}
			\fmf{boson}{V2,o3}
			\fmflabel{$Z^0$}{o2}
			\fmflabel{$W^{\pm}$}{o3}
		\end{fmfgraph*}
		\hspace*{1.5cm}
		\begin{fmfgraph*}(110,62) %\fmfpen{thick}	
			\fmfleft{i1,i2}		\fmfright{o1,o2,o3}
			\fmf{fermion,label=$q$}{i1,v1}
			\fmf{phantom}{v1,v2,v3,v4}
			\fmf{fermion,tension=0,label=$q$}{v1,v4}
			\fmf{fermion,label=$\bar{q}'$}{v4,i2}
			\fmf{gluon}{v1,o1}
			\fmflabel{$g$}{o1}
			\fmf{boson,tension=0}{v2,o2}
			\fmflabel{$Z^0$}{o2}
			\fmf{boson}{v4,o3}
			\fmflabel{$W^{\pm}$}{o3}
		\end{fmfgraph*}
       	   } % fmfframe
	} % resizebox
\end{fmffile}

